Left-Linear Rewriting in Adhesive Categories

When can two sequential steps performed by a computing device be considered (causally) independent? This is a relevant question for concurrent and distributed systems, since independence means that they could be executed in any order, and potentially in parallel. Equivalences identifying rewriting sequences which differ only for independent steps are at the core of the theory of concurrency of many formalisms. We investigate the issue in the context of the double pushout approach to rewriting in the general setting of adhesive categories. While a consolidated theory exists for linear rules,which can consume, preserve and generate entities, this paper focuses on left-linear rules which may also "merge" parts of the state. This is an apparently minimal, yet technically hard enhancement,since a standard characterisation of independence that - in the linear case - allows one to derive a number of properties, essential in the development of a theory of concurrency, no longer holds. The paper performs an in-depth study of the notion of independence for left-linear rules: it introduces a novel characterisation of independence, identifies well-behaved classes of left-linear rewriting systems,and provides some fundamental results including a Church-Rosser property and the existence of canonical equivalence proofs for concurrent computations. These results properly extends the class of formalisms that can be modelled in the adhesive framework

==> Figure/coffee-rewriting.tex <==
\begin{center}

  %%% REWRITING 
  % 
  %
  % 
  \begin{tikzpicture}[node distance=8mm, font=\small]
    % graph G0
    \node (G0) {
      \begin{tikzpicture}[node distance=2mm, label distance=1mm, font=\scriptsize]
        % 
        \node at (0,1.0) [node, label=left:$1$] (1) {}
        edge [in=110, out=140, loop] node[above] {$\mathit{w}$} ()
        edge [in=220, out=250, loop] node[below] {$\mathit{b}$} ();
        
        \node at (0.7,1.0) [node, label=right:$2$] (2) {}
        edge [in=40, out=70, loop] node[above] {$\mathit{c}$} ();

        \draw[->] (1) to node[above, pos=0.4]{$s$} (2);        
      %
      \pgfBox
      \end{tikzpicture} 
    };
    \node[below] at (G0.south) {$G_0$};
    % graph G1
    \node [right=of G0] (G1) {
      \begin{tikzpicture}[node distance=2mm, label distance=1mm,, font=\scriptsize]
      % 
      \node at (0.6,1.0) [node, label=right:$12$] (12) {}
        edge [in=220, out=250, loop] node[below] {$\mathit{b}$} ()
        edge [in=40, out=70, loop] node[above] {$\mathit{c}$} ()
        edge [in=300, out=330, loop] node[below] {$\mathit{s}$} ();        
      %
      \pgfBox
      \end{tikzpicture}
    };
    \node[below] at (G1.south) {$G_1$};

    % graph G2
    \node [right=of G1] (G2) {        
      \begin{tikzpicture}[node distance=2mm, label distance=1mm, font=\scriptsize]
        %
        \node at (0.4,0.5) {};
      \node at (0.6,1.0) [node, label=right:$12$] (12) {}
%        edge [in=220, out=250, loop] node[below] {$\mathit{b}$} ()
        edge [in=40, out=70, loop] node[above] {$\mathit{c}$} ()
        edge [in=300, out=330, loop] node[below] {$\mathit{s}$} ();        
      %
      \pgfBox
    \end{tikzpicture}
    };
    \node[below] at (G2.south) {$G_2$};

    % graph G3
    \node [right=of G2] (G3) {      
      \begin{tikzpicture}[node distance=2mm, label distance=1mm, font=\scriptsize]
        %
        \node at (0.4,0.5) {};
      \node at (0.6,1.0) [node, label=right:$12$] (12) {}
%        edge [in=220, out=250, loop] node[below] {$\mathit{b}$} ()
        edge [in=40, out=70, loop] node[above] {$\mathit{r}$} ()
        edge [in=300, out=330, loop] node[below] {$\mathit{s}$} ();        
        % 
        \pgfBox
      \end{tikzpicture}
    };
    \node[below] at (G3.south) {$G_3$};
   
    \path (G0) edge[->] node[trans, above] {$\rho_w$} (G1);
    \path (G1) edge[->] node[trans, above] {$\rho_b$} (G2);
    \path (G2) edge[->] node[trans, above] {$\rho_r$} (G3);    
  \end{tikzpicture}
\end{center}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../final"
%%% End:

==> Figure/coffee-rules.tex <==
\begin{center}

  %%% RULES 
  % 
  % RULE add white sugar
  % 
  \begin{tikzpicture}[node distance=3mm, font=\small]
    %, baseline=(current bounding box.center), font=\small]
      \node (l) {
      \begin{tikzpicture}[node distance=2mm, label distance=1mm, font=\scriptsize]
      % 
      \node at (0,1.0) [node, label=left:$1$] (1) {}
        edge [in=110, out=140, loop] node[above] {$\mathit{w}$} ();

        \node at (0,0.6) {};

        \node at (0.7,1.0) [node, label=right:$2$] (2) {};

        \draw[->] (1) to node[above, pos=0.4]{$\mathit{s}$} (2);        
      %
      \pgfBox
      \end{tikzpicture} 
    };
    \node [right=of l] (r) {
      \begin{tikzpicture}[node distance=2mm, label distance=1mm, font=\scriptsize]
        %
        \node at (0,1.45) {};
        \node at (0,0.5) {};
        \node at (0.6,1.0) [node, label=right:$12$] (12) {}
          edge [in=300, out=330, loop] node[below] {$\mathit{s}$} (); 
      %
      \pgfBox
      \end{tikzpicture}
    };
    %\node[below] at (l.south east) {$\rho_w$};
    \path (l) edge[->] (r);
    \node at ($(l)!0.54!(r)$) [below=7.5mm] {$\rho_w$}; 
    \end{tikzpicture}
    % 
    %
    \hspace{5mm}
    % \hfill
    % 
    % RULE cocoa
    %
    \begin{tikzpicture}[node distance=3mm, font=\small]
    %, baseline=(current bounding box.center), font=\small]
      \node (l) {
      \begin{tikzpicture}[node distance=2mm, label distance=1mm, font=\scriptsize]
      % 
       \node at (0,1.0) [node, label=left:$1$] (1) {}
        edge [in=220, out=250, loop] node[below] {$\mathit{b}$} ();

        \node at (0,0.6) {};

        \node at (0.7,1.0) [node, label=right:$2$] (2) {};

        \draw[->] (1) to node[above, pos=0.4]{$\mathit{s}$} (2);
        
      %
      \pgfBox
      \end{tikzpicture} 
    };
    \node [right=of l] (r) {
      \begin{tikzpicture}[node distance=2mm, label distance=1mm, font=\scriptsize]
      %
      \node at (0,1.45) {};  
      \node at (0,0.5) {};
      \node at (0.6,1.0) [node, label=right:$12$] (12) {}
          edge [in=300, out=330, loop] node[below] {$\mathit{s}$} ();        
      %
      \pgfBox
      \end{tikzpicture}
    };
    \path (l) edge[->]  (r);
    \node at ($(l)!0.54!(r)$) [below=7.5mm] {$\rho_b$};         
    \end{tikzpicture}
    %
    \hspace{5mm}
    % RULE ready
    % 
    \begin{tikzpicture}[node distance=3mm, font=\small]
    %, baseline=(current bounding box.center), font=\small]
      \node (l) {
      \begin{tikzpicture}[node distance=2mm, label distance=1mm, font=\scriptsize]
      % 
      \node at (0.4,0.5) {};
      \node at (0.6,1.0) [node, label=right:$1$] (1) {}
        edge [in=40, out=70, loop] node[above] {$\mathit{c}$} ()
        edge [in=300, out=330, loop] node[below] {$\mathit{s}$} ();
      %
      \pgfBox
      \end{tikzpicture} 
    };
    \node [right=of l] (r) {
      \begin{tikzpicture}[node distance=2mm, label distance=1mm, font=\scriptsize]
      % 
      \node at (0.4,0.5) {};
      \node at (0.6,1.0) [node, label=right:$1$] (1) {}
        edge [in=40, out=70, loop] node[above] {$\mathit{r}$} ()
        edge [in=300, out=330, loop] node[below] {$\mathit{s}$} ();
      %
      \pgfBox
      \end{tikzpicture}
    };
    \path (l) edge[->] (r);    
    \node at ($(l)!0.54!(r)$) [below=7.5mm] {$\rho_r$}; 
    \end{tikzpicture}
  %
\end{center}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../final"
%%% End:


==> Figure/derD.tex <==
  \begin{center}
    \begin{tikzpicture}[node distance=2mm, font=\small, baseline=(current bounding box.center)]      
      \node (L0) at (0,2) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {};
          \node at (0,0) [node, label=below:$1$] (1) {} ;
          % 
          \pgfBox
        \end{tikzpicture} 
      };
      \node [right=of L0] (K0) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$1$] (1) {};
          % 
          \pgfBox
        \end{tikzpicture} 
      };
      \node [above] at (K0.north) {$\rho_0$};
 %     \node [above=of K1] {$\rho_0$};
      \node [right=of K0](R0) {
        \begin{tikzpicture}
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$1$] (1) {};
          \node at (.5,0) [node, label=below:$2$] (2) {};
          \draw[coloredge] (1) to[out=20, in=160] (2);
          % 
          \pgfBox
        \end{tikzpicture}
      };
      \path (K0) edge[->] node[trans, above] {} (L0);
      \path (K0) edge[->] node[trans, above] {} (R0);

      \node at (4,2) (L1) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$2$] (2) {} ;
          % 
          \pgfBox
        \end{tikzpicture} 
      };
      \node [right=of L1] (K1) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$2$] (2) {};
          % 
          \pgfBox
        \end{tikzpicture} 
      };
 %     \node [above=of K1] {$\rho_1$};
      \node [above] at (K1.north) {$\rho_1$};
      \node [right=of K1] (R1) {
        \begin{tikzpicture}
          \node at (0,0) [node, label=below:$2$] (2) {}
           edge [in=55, out=85, loop] ();        
          % 
          \pgfBox
        \end{tikzpicture}
      };
      \path (K1) edge[->] node[trans, above] {} (L1);
      \path (K1) edge[->] node[trans, above] {} (R1);

      \node at (8,2) (L2) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$1$] (1) {} ;
          \node at (0.5,0) [node, label=below:$2$] (2) {} ;
          % 
          \pgfBox
        \end{tikzpicture} 
      };
      \node [right=of L2] (K2) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$1$] (1) {} ;
          \node at (0.5,0) [node, label=below:$2$] (2) {} ;
          % 
          \pgfBox
        \end{tikzpicture} 
      };
%      \node [above=of K2] {$\rho_2$};
      \node [above] at (K2.north) {$\rho_2$};
      \node [right=of K2] (R2) {
        \begin{tikzpicture}
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$12$] (12) {};
          % 
          \pgfBox
        \end{tikzpicture}
      };
      \path (K2) edge[->] node[trans, above] {} (L2);
      \path (K2) edge[->] node[trans, above] {} (R2);

      %%%%%% second row
      \node at (0,0) (G0) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {};
          \node at (0,0) [node, label=below:$1$] (1) {} ;
          % 
          \pgfBox
        \end{tikzpicture} 
      };
      \node [right=of G0] (D0) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$1$] (1) {};
          % 
          \pgfBox
        \end{tikzpicture} 
      };
      \node at (3,0) (G1) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$1$] (1) {} ;
          \node at (0.5,0) [node, label=below:$2$] (2) {} ;
          \draw[coloredge] (1) to[out=20, in=160] (2);
          % 
          \pgfBox
        \end{tikzpicture} 
      };
      \path (D0) edge[->] node[trans, above] {} (G0);
      \path (D0) edge[->] node[trans, above] {} (G1);
      \path (L0) edge[->] node[trans, above] {} (G0);
      \path (K0) edge[->] node[trans, above] {} (D0);
      \path (R0) edge[->] node[trans, above] {} (G1);

      \node at (5,0) (D1) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {};
          \node at (0,0) [node, label=below:$1$] (1) {} ;
          \node at (0.5,0) [node, label=below:$2$] (2) {} ;
          \draw[coloredge] (1) to[out=20, in=160] (2);
          % 
          \pgfBox
        \end{tikzpicture} 
      };
      \node at (7,0) (G2) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$1$] (1) {};
          \node at (0.5,0) [node, label=below:$2$] (2) {}
          edge [in=55, out=85, loop] (); 
          \draw[coloredge] (1) to[out=20, in=160] (2);
          % 
          \pgfBox
        \end{tikzpicture} 
      };

      \path (D1) edge[->] node[trans, above] {} (G1);
      \path (D1) edge[->] node[trans, above] {} (G2);
      \path (L1) edge[->] node[trans, above] {} (G1);
      \path (K1) edge[->] node[trans, above] {} (D1);
      \path (R1) edge[->] node[trans, above] {} (G2);
      
      \node at (9.46,0) (D2) {
        \begin{tikzpicture}
          % 
          \node at (0,0) [node, label=below:$1$] (1) {};
          \node at (0.5,0) [node, label=below:$2$] (2) {}
          edge [in=55, out=85, loop] ();
          \draw[coloredge] (1) to[out=20, in=160] (2);
          % 
          \pgfBox
        \end{tikzpicture} 
      };
      \node [right=of D2] (G3) {
        \begin{tikzpicture}
          % 
          \node at (0,0) [node, label=below:$12$] (12) {}
          edge [in=55, out=85, loop] ()
          edge [in=125, out=155, colorloop] ();
          % 
          \pgfBox
        \end{tikzpicture} 
      };
      \node[font=\scriptsize, below] at (G0.south) {$G_0$};
      \node[font=\scriptsize, below] at (D0.south) {$D_0$};      
      \node[font=\scriptsize, below] at (G1.south) {$G_1$};
      \node[font=\scriptsize, below] at (D1.south) {$D_1$};      
      \node[font=\scriptsize, below] at (G2.south) {$G_2$};
      \node[font=\scriptsize, below] at (D2.south) {$D_2$};      
      \node[font=\scriptsize, below] at (G3.south) {$G_3$};      
      \path (D2) edge[->] node[trans, above] {} (G2);
      \path (D2) edge[->] node[trans, above] {} (G3);
      \path (L2) edge[->] node[trans, above] {} (G2);
      \path (K2) edge[->] node[trans, above] {} (D2);
      \path (R2) edge[->] node[trans, above] {} (G3);
    \end{tikzpicture}
  %
\end{center}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> Figure/derD1.tex <==
  \begin{center}
    \begin{tikzpicture}[node distance=2mm, font=\small, baseline=(current bounding box.center)]      
      \node (L1) at (0,2) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {};
          \node at (0,0) [node, label=below:$1$] (1) {} ;
          % 
          \pgfBox
        \end{tikzpicture} 
      };
      \node [right=of L1] (K1) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$1$] (1) {};
          % 
          \pgfBox
        \end{tikzpicture} 
      };
%      \node [above=of K1] {$\rho_0$};
      \node [above] at (K1.north) {$\rho_0$};
      \node [right=of K1](R1) {
        \begin{tikzpicture}
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$1$] (1) {};
          \node at (.5,0) [node, label=below:$2$] (2) {};
          \draw[coloredge] (1) to[out=20, in=160] (2);
          % 
          \pgfBox
        \end{tikzpicture}
      };
      \path (K1) edge[->] node[trans, above] {} (L1);
      \path (K1) edge[->] node[trans, above] {} (R1);

      \node at (4,2) (L2) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$1$] (1) {} ;
          % 
          \pgfBox
        \end{tikzpicture} 
      };
      \node [right=of L2] (K2) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$1$] (1) {};
          % 
          \pgfBox
        \end{tikzpicture} 
      };
%      \node [above=of K2] {$\rho_1$};
            \node [above] at (K2.north) {$\rho_1$};
      \node [right=of K2] (R2) {
        \begin{tikzpicture}
          \node at (0,0) [node, label=below:$1$] (1) {}
          edge [in=55, out=85, loop] ();        
          % 
          \pgfBox
        \end{tikzpicture}
      };
      \path (K2) edge[->] node[trans, above] {} (L2);
      \path (K2) edge[->] node[trans, above] {} (R2);

      \node at (8,2) (L3) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$1$] (1) {} ;
          \node at (0.5,0) [node, label=below:$2$] (2) {} ;
          % 
          \pgfBox
        \end{tikzpicture} 
      };
      \node [right=of L3] (K3) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$1$] (1) {} ;
          \node at (0.5,0) [node, label=below:$2$] (2) {} ;
          % 
          \pgfBox
        \end{tikzpicture} 
      };
 %     \node [above=of K3] {$\rho_2$};
      \node [above] at (K3.north) {$\rho_2$};
      \node [right=of K3] (R3) {
        \begin{tikzpicture}
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$12$] (12) {};
          % 
          \pgfBox
        \end{tikzpicture}
      };
      \path (K3) edge[->] node[trans, above] {} (L3);
      \path (K3) edge[->] node[trans, above] {} (R3);

      %%%%%% second row
      \node at (0,0) (G1) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {};
          \node at (0,0) [node, label=below:$1$] (1) {} ;
          % 
          \pgfBox
        \end{tikzpicture} 
      };
      \node [right=of G1] (D1) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$1$] (1) {};
          % 
          \pgfBox
        \end{tikzpicture} 
      };
      \node at (3,0) (G2) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$1$] (1) {} ;
          \node at (0.5,0) [node, label=below:$2$] (2) {} ;
          \draw[coloredge] (1) to[out=20, in=160] (2);
          % 
          \pgfBox
        \end{tikzpicture} 
      };
      \path (D1) edge[->] node[trans, above] {} (G1);
      \path (D1) edge[->] node[trans, above] {} (G2);
      \path (L1) edge[->] node[trans, above] {} (G1);
      \path (K1) edge[->] node[trans, above] {} (D1);
      \path (R1) edge[->] node[trans, above] {} (G2);

      \node at (5,0) (D2) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {};
          \node at (0,0) [node, label=below:$1$] (1) {} ;
          \node at (0.5,0) [node, label=below:$2$] (2) {} ;
          \draw[coloredge] (1) to[out=20, in=160] (2);
          % 
          \pgfBox
        \end{tikzpicture} 
      };
      \node at (7,0) (G3) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$1$] (1) {}
          edge [in=55, out=85, loop] ();
          \node at (0.5,0) [node, label=below:$2$] (2) {} ;
          \draw[coloredge] (1) to[out=20, in=160] (2);
          % 
          \pgfBox
        \end{tikzpicture} 
      };

      \path (D2) edge[->] node[trans, above] {} (G2);
      \path (D2) edge[->] node[trans, above] {} (G3);
      \path (L2) edge[->] node[trans, above] {} (G2);
      \path (K2) edge[->] node[trans, above] {} (D2);
      \path (R2) edge[->] node[trans, above] {} (G3);
      
      \node at (9.46,0) (D3) {
        \begin{tikzpicture}
          % 
          \node at (0,0) [node, label=below:$1$] (1) {}
          edge [in=55, out=85, loop] ();
          \node at (0.5,0) [node, label=below:$2$] (2) {} ;
          \draw[coloredge] (1) to[out=20, in=160] (2);
          % 
          \pgfBox
        \end{tikzpicture} 
      };
      \node [right=of D3] (G4) {
        \begin{tikzpicture}
          % 
          \node at (0,0) [node, label=below:$12$] (12) {}
          edge [in=55, out=85, loop] ()
          edge [in=125, out=155, colorloop] ();
          % 
          \pgfBox
        \end{tikzpicture} 
      };
      \node[font=\scriptsize, below] at (G1.south) {$G_0$};
      \node[font=\scriptsize, below] at (D1.south) {$D_0$};      
      \node[font=\scriptsize, below] at (G2.south) {$G_1$};
      \node[font=\scriptsize, below] at (D2.south) {$D_1''$};      
      \node[font=\scriptsize, below] at (G3.south) {$G_2''$};
      \node[font=\scriptsize, below] at (D3.south) {$D_2''$};      
      \node[font=\scriptsize, below] at (G4.south) {$G_3$};      

      \path (D3) edge[->] node[trans, above] {} (G3);
      \path (D3) edge[->] node[trans, above] {} (G4);
      \path (L3) edge[->] node[trans, above] {} (G3);
      \path (K3) edge[->] node[trans, above] {} (D3);
      \path (R3) edge[->] node[trans, above] {} (G4);
    \end{tikzpicture}
  %
\end{center}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> Figure/derE.tex <==
  \begin{center}
    \begin{tikzpicture}[node distance=2mm, font=\small,  baseline=(current bounding box.center)]      
      \node (L1) at (0,2) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {};
          \node at (0,0) [node, label=below:$1$] (1) {} ;
          % 
          \pgfBox
        \end{tikzpicture} 
      };
      \node [right=of L1] (K1) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$1$] (1) {};
          % 
          \pgfBox
        \end{tikzpicture} 
      };
 %     \node [above=of K1] {$\rho_0$};
      \node [above] at (K1.north) {$\rho_0$};
      \node [right=of K1](R1) {
        \begin{tikzpicture}
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$1$] (1) {};
          \node at (.5,0) [node, label=below:$2$] (2) {}; 
          \draw[coloredge] (1) to[out=20, in=160] (2);
          % 
          \pgfBox
        \end{tikzpicture}
      };
      \path (K1) edge[->] node[trans, above] {} (L1);
      \path (K1) edge[->] node[trans, above] {} (R1);


      \node at (4,2) (L3) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$1$] (1) {} ;
          \node at (0.5,0) [node, label=below:$2$] (2) {} ;
          % 
          \pgfBox
        \end{tikzpicture} 
      };
      \node [right=of L3] (K3) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$1$] (1) {} ;
          \node at (0.5,0) [node, label=below:$2$] (2) {} ;
          % 
          \pgfBox
        \end{tikzpicture} 
      };
 %     \node [above=of K3] {$\rho_2$};
      \node [above] at (K3.north) {$\rho_2$};
      \node [right=of K3] (R3) {
        \begin{tikzpicture}
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$12$] (12) {};
          % 
          \pgfBox
        \end{tikzpicture}
      };
      \path (K3) edge[->] node[trans, above] {} (L3);
      \path (K3) edge[->] node[trans, above] {} (R3);

      \node at (8,2) (L2) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$12$] (1) {} ;
          % 
          \pgfBox
        \end{tikzpicture} 
      };
      \node [right=of L2] (K2) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$12$] (1) {};
          % 
          \pgfBox
        \end{tikzpicture} 
      };
 %     \node [above=of K2] {$\rho_1$};
      \node [above] at (K2.north) {$\rho_1$};

      \node [right=of K2] (R2) {
        \begin{tikzpicture}
          \node at (0,0) [node, label=below:$12$] (1) {}
          edge [in=55, out=85, loop] ();
          % 
          \pgfBox
        \end{tikzpicture}
      };
      \path (K2) edge[->] node[trans, above] {} (L2);
      \path (K2) edge[->] node[trans, above] {} (R2);

      
      %%%%%% second row
      \node at (0,0) (G1) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {};
          \node at (0,0) [node, label=below:$1$] (1) {} ;
          % 
          \pgfBox
        \end{tikzpicture} 
      };
      \node [right=of G1] (D1) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$1$] (1) {};
          % 
          \pgfBox
        \end{tikzpicture} 
      };
      \node at (3,0) (G2) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$1$] (1) {} ;
          \node at (0.5,0) [node, label=below:$2$] (2) {} ;
          \draw[coloredge] (1) to[out=20, in=160] (2);
          % 
          \pgfBox
        \end{tikzpicture} 
      };
      \path (D1) edge[->] node[trans, above] {} (G1);
      \path (D1) edge[->] node[trans, above] {} (G2);
      \path (L1) edge[->] node[trans, above] {} (G1);
      \path (K1) edge[->] node[trans, above] {} (D1);
      \path (R1) edge[->] node[trans, above] {} (G2);

      \node at (5.5,0) (D2) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {};
          \node at (0,0) [node, label=below:$1$] (1) {} ;
          \node at (0.5,0) [node, label=below:$2$] (2) {} ;
          \draw[coloredge] (1) to[out=20, in=160] (2);
          % 
          \pgfBox
        \end{tikzpicture} 
      };
      \node at (7.4,0) (G3) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$12$] (12) {}
          edge [in=125, out=155, colorloop] ();
          % 
          \pgfBox
        \end{tikzpicture} 
      };

      \path (D2) edge[->] node[trans, above] {} (G2);
      \path (D2) edge[->] node[trans, above] {} (G3);
      \path (L3) edge[->] node[trans, above] {} (G2);
      \path (K3) edge[->] node[trans, above] {} (D2);
      \path (R3) edge[->] node[trans, above] {} (G3);
      
      \node at (9.1,0) (D3) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$12$] (12) {}
          edge [in=125, out=155, colorloop] ();
          % 
          \pgfBox
        \end{tikzpicture} 
      };
      \node [right=of D3] (G4) {
        \begin{tikzpicture}
          % 
          \node at (0,0) [node, label=below:$12$] (12) {}
          edge [in=55, out=85, loop] ()
          edge [in=125, out=155, colorloop] ();
          % 
          \pgfBox
        \end{tikzpicture} 
      };

      \node[font=\scriptsize, below] at (G1.south) {$G_0$};
      \node[font=\scriptsize, below] at (D1.south) {$D_0$};      
      \node[font=\scriptsize, below] at (G2.south) {$G_1$};
      \node[font=\scriptsize, below] at (D2.south) {$D_1'$};      
      \node[font=\scriptsize, below] at (G3.south) {$G_2'$};
      \node[font=\scriptsize, below] at (D3.south) {$D_2'$};      
      \node[font=\scriptsize, below] at (G4.south) {$G_3$};      

      \path (D3) edge[->] node[trans, above] {} (G3);
      \path (D3) edge[->] node[trans, above] {} (G4);
      \path (L2) edge[->] node[trans, above] {} (G3);
      \path (K2) edge[->] node[trans, above] {} (D3);
      \path (R2) edge[->] node[trans, above] {} (G4);
    \end{tikzpicture}
  %
\end{center}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> Figure/derF.tex <==
  \begin{center}
    \begin{tikzpicture}[node distance=2mm, font=\small, baseline=(current bounding box.center)]      
      \node (L0) at (0,2) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$1$] (1) {};
          \node at (0.5,0) [node, label=below:$2$] (2) {} ;          
          % 
          \pgfBox
        \end{tikzpicture} 
      };
      \node [right=of L0] (K0)  {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$1$] (1) {};
          \node at (0.5,0) [node, label=below:$2$] (2) {} ;
          % 
          \pgfBox
        \end{tikzpicture} 
      };
%      \node [above=of K1] {$\rho_0$};
      \node [above] at (K0.north) {$\lambda_0$};
      \node [right=of K0](R0) {
        \begin{tikzpicture}
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$12$] (12) {};
          % 
          \pgfBox
        \end{tikzpicture}
      };
      \path (K0) edge[->] node[trans, above] {} (L0);
      \path (K0) edge[->] node[trans, above] {} (R0);

      \node at (4.5,2) (L1) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$12$] (1) {} ;
          \node at (0.5,0) [node, label=below:$12$] (2) {} ;
          \draw[coloredge] (1) to[out=20, in=160] (2);
          % 
          \pgfBox
        \end{tikzpicture} 
      };
      \node [right=of L1] (K1) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$12$] (1) {} ;
          \node at (0.5,0) [node, label=below:$12$] (2) {} ;
          \draw[coloredge] (1) to[out=20, in=160] (2);
          % 
          \pgfBox
        \end{tikzpicture} 
      };
%      \node [above=of K1] {$\rho_1$};
      \node [above] at (K1.north) {$\lambda_1$};
      \node [right=of K1] (R1) {
        \begin{tikzpicture}
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$12$] (12) {}
          edge [in=65, out=35, colorloop] ();
          % 
          \pgfBox
        \end{tikzpicture}
      };
      \path (K1) edge[->] node[trans, above] {} (L1);
      \path (K1) edge[->] node[trans, above] {} (R1);

      \node at (9,2) (L2) {
        \begin{tikzpicture}
          % 
          \node at (0,0) [node, label=below:$12$] (2) {}
          edge [in=145, out=115, loop] ();        
          % 
          \pgfBox
        \end{tikzpicture} 
      };
      \node [right=of L2] (K2) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$12$] (12) {};
          % 
          \pgfBox
        \end{tikzpicture} 
      };
%      \node [above=of K2] {$\rho_2$};
      \node [above] at (K2.north) {$\lambda_2$};
      \node [right=of K2] (R2) {
        \begin{tikzpicture}
          %
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$12$] (12) {} ;
          %
          \pgfBox
        \end{tikzpicture}
      };
      \path (K2) edge[->] node[trans, above] {} (L2);
      \path (K2) edge[->] node[trans, above] {} (R2);

      %%%%%% second row
      \node at (0,0) (G0) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$1$] (1) {};
          \node at (0.5,0) [node, label=below:$2$] (2) {} ;
          \draw[coloredge] (1) to[out=30, in=150] (2);
          \draw[->] (2) to[out=210, in=330] (1);
          % 
          \pgfBox
        \end{tikzpicture} 
      };
      \node [right=of G0] (D0) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$1$] (1) {};
          \node at (0.5,0) [node, label=below:$2$] (2) {} ;
          \draw[coloredge] (1) to[out=30, in=150] (2);
          \draw[->] (2) to[out=210, in=330] (1);
          % 
          \pgfBox
        \end{tikzpicture} 
      };
      \node at (3.5,0) (G1) {
        \begin{tikzpicture}
          %
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$12$] (12) {}
          edge [in=65, out=35, colorloop] ()
          edge [in=145, out=115, loop] ();
          % 
          \pgfBox
        \end{tikzpicture} 
      };
      \path (D0) edge[->] node[trans, above] {} (G0);
      \path (D0) edge[->] node[trans, above] {} (G1);
      \path (L0) edge[->] node[trans, above] {} (G0);
      \path (K0) edge[->] node[trans, above] {} (D0);
      \path (R0) edge[->] node[trans, above] {} (G1);
      %
      \node at (6.1,0) (D1) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$12$] (12) {}
          edge [in=65, out=35, colorloop] ()
          edge [in=145, out=115, loop] (); 
          % 
          \pgfBox
        \end{tikzpicture} 
      };
      \node at (8.5,0) (G2) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$12$] (12) {}
          edge [in=65, out=35, colorloop] ()
          edge [in=145, out=115, loop] ();
          % 
          \pgfBox
        \end{tikzpicture} 
      };

      \path (D1) edge[->] node[trans, above] {} (G1);
      \path (D1) edge[->] node[trans, above] {} (G2);
      \path (L1) edge[->] node[trans, above] {} (G1);
      \path (K1) edge[->] node[trans, above] {} (D1);
      \path (R1) edge[->] node[trans, above] {} (G2);
      
      \node at (10.2,0) (D2) {
        \begin{tikzpicture}
          % 
          \node at (0,0) [node, label=below:$12$] (12) {}
          edge [in=65, out=35, colorloop] ();
          % 
          \pgfBox
        \end{tikzpicture} 
      };
      \node [right=of D2] (G3) {
        \begin{tikzpicture}
          %
          \node at (0,0.53) {};                    
          \node at (0,0) [node, label=below:$12$] (12) {}
          edge [in=65, out=35, colorloop] ();
          % 
          \pgfBox
        \end{tikzpicture} 
      };
      \node[font=\scriptsize, below] at (G0.south) {$G_0$};
      \node[font=\scriptsize, below] at (D0.south) {$D_0$};      
      \node[font=\scriptsize, below] at (G1.south) {$G_1$};
      \node[font=\scriptsize, below] at (D1.south) {$D_1$};      
      \node[font=\scriptsize, below] at (G2.south) {$G_2$};
      \node[font=\scriptsize, below] at (D2.south) {$D_2$};      
      \node[font=\scriptsize, below] at (G3.south) {$G_3$};      
      \path (D2) edge[->] node[trans, above] {} (G2);
      \path (D2) edge[->] node[trans, above] {} (G3);
      \path (L2) edge[->] node[trans, above] {} (G2);
      \path (K2) edge[->] node[trans, above] {} (D2);
      \path (R2) edge[->] node[trans, above] {} (G3);
    \end{tikzpicture}
  %
\end{center}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> Figure/derF1.tex <==
  \begin{center}
    \begin{tikzpicture}[node distance=2mm, font=\small, baseline=(current bounding box.center)]      
      \node (L1) at (0,2) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$12$] (1) {} ;
          \node at (0.5,0) [node, label=below:$12$] (2) {} ;
          \draw[coloredge] (1) to[out=20, in=160] (2);
          % 
          \pgfBox
        \end{tikzpicture} 
      };
      \node [right=of L1] (K1) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$12$] (1) {} ;
          \node at (0.5,0) [node, label=below:$12$] (2) {} ;
          \draw[coloredge] (1) to[out=20, in=160] (2);
          % 
          \pgfBox
        \end{tikzpicture}         
      };
%      \node [above=of K1] {$\rho_2$};
      \node [above] at (K1.north) {$\lambda_1$};
      \node [right=of K1](R1) {
        \begin{tikzpicture}
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$12$] (12) {}
          edge [in=65, out=35, colorloop] ();
          % 
          \pgfBox
        \end{tikzpicture}
      };
      \path (K1) edge[->] node[trans, above] {} (L1);
      \path (K1) edge[->] node[trans, above] {} (R1);

      \node at (5,2) (L2) {
        \begin{tikzpicture}
          % 
          \node at (0,0) [node, label=below:$12$] (2) {}
          edge [in=145, out=115, loop] ();        
          % 
          \pgfBox
        \end{tikzpicture}
      };
      \node [right=of L2] (K2) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$12$] (12) {};
          % 
          \pgfBox
        \end{tikzpicture} 
      };
%      \node [above=of K2] {$\rho_2$};
      \node [above] at (K2.north) {$\lambda_2$};
      \node [right=of K2] (R2) {
        \begin{tikzpicture}
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$12$] (12) {};
          % 
          \pgfBox
        \end{tikzpicture}
      };
      \path (K2) edge[->] node[trans, above] {} (L2);
      \path (K2) edge[->] node[trans, above] {} (R2);

      \node at (9,2) (L0) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$12$] (1) {};
          \node at (0.5,0) [node, label=below:$12$] (2) {} ;
          \pgfBox
        \end{tikzpicture} 
      };
      \node [right=of L0] (K0) {
        \begin{tikzpicture}
          %
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$12$] (1) {};
          \node at (0.5,0) [node, label=below:$12$] (2) {} ;
          % 
          \pgfBox
        \end{tikzpicture} 
      };
%      \node [above=of K0] {$\rho_0$};
      \node [above] at (K0.north) {$\lambda_0$};
      \node [right=of K0] (R0) {
        \begin{tikzpicture}
          %
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$12$] (12) {} ;
          %
          \pgfBox
        \end{tikzpicture}
      };
      \path (K0) edge[->] node[trans, above] {} (L0);
      \path (K0) edge[->] node[trans, above] {} (R0);

      %%%%%% second row
      \node at (0,0) (G0) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$1$] (1) {};
          \node at (0.5,0) [node, label=below:$2$] (2) {} ;
          \draw[coloredge] (1) to[out=30, in=150] (2);
          \draw[->] (2) to[out=210, in=330] (1);
          % 
          \pgfBox
        \end{tikzpicture}  
      };
      \node at (1.6,0) (D0) {
         \begin{tikzpicture}
          % 
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$1$] (1) {};
          \node at (0.5,0) [node, label=below:$2$] (2) {} ;
          \draw[coloredge] (1) to[out=30, in=150] (2);
          \draw[->] (2) to[out=210, in=330] (1);
          % 
          \pgfBox
        \end{tikzpicture}  
      };
      \node at (4,0) (G1) {
        \begin{tikzpicture}
          % 
          \node at (0,0.53) {}; 
          \node at (0,0) [node, label=below:$12$] (12) {}
          edge [in=65, out=35, colorloop] ()
          edge [in=145, out=115, loop] (); 
          % 
          \pgfBox
        \end{tikzpicture} 
      };
      \path (D0) edge[->] node[trans, above] {} (G0);
      \path (D0) edge[->] node[trans, above] {} (G1);
      \path (L1) edge[->] node[trans, above] {} (G0);
      \path (K1) edge[->] node[trans, above] {} (D0);
      \path (R1) edge[->] node[trans, above] {} (G1);

      \node at (6.2,0) (D1) {
        \begin{tikzpicture}
          %
          \node at (0,0.53) {};                    
          \node at (0,0) [node, label=below:$12$] (12) {}
          edge [in=65, out=35, colorloop] ();
          % 
          \pgfBox
        \end{tikzpicture}
      };
      \node at (8.2,0) (G2) {
        \begin{tikzpicture}
          %
          \node at (0,0.53) {};                    
          \node at (0,0) [node, label=below:$12$] (12) {}
          edge [in=65, out=35, colorloop] ();
          % 
          \pgfBox
        \end{tikzpicture}
      };

      \path (D1) edge[->] node[trans, above] {} (G1);
      \path (D1) edge[->] node[trans, above] {} (G2);
      \path (L2) edge[->] node[trans, above] {} (G1);
      \path (K2) edge[->] node[trans, above] {} (D1);
      \path (R2) edge[->] node[trans, above] {} (G2);
      
      \node at (10.6,0) (D2) {
        \begin{tikzpicture}
          %
          \node at (0,0.53) {};                    
          \node at (0,0) [node, label=below:$12$] (12) {}
          edge [in=65, out=35, colorloop] ();
          % 
          \pgfBox
        \end{tikzpicture}
      };
      \node [right=of D2] (G3) {
        \begin{tikzpicture}
          %
          \node at (0,0.53) {};                    
          \node at (0,0) [node, label=below:$12$] (12) {}
          edge [in=65, out=35, colorloop] ();
          % 
          \pgfBox
        \end{tikzpicture}
      };
      \node[font=\scriptsize, below] at (G0.south) {$G_0$};
      \node[font=\scriptsize, below] at (D0.south) {$D_0'$};      
      \node[font=\scriptsize, below] at (G1.south) {$G_1'$};
      \node[font=\scriptsize, below] at (D1.south) {$D_1'$};      
      \node[font=\scriptsize, below] at (G2.south) {$G_2'$};
      \node[font=\scriptsize, below] at (D2.south) {$D_2'$};      
      \node[font=\scriptsize, below] at (G3.south) {$G_3$};      
      \path (D2) edge[->] node[trans, above] {} (G2);
      \path (D2) edge[->] node[trans, above] {} (G3);
      \path (L0) edge[->] node[trans, above] {} (G2);
      \path (K0) edge[->] node[trans, above] {} (D2);
      \path (R0) edge[->] node[trans, above] {} (G3);
    \end{tikzpicture}
  %
\end{center}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> Figure/rules-cas.tex <==
\begin{center}
    % \subcaptionbox*{$\rho_0$}{
    % RULE P0
    % 
    \begin{tikzpicture}[node distance=2mm, font=\small]
      \node (l) {
      \begin{tikzpicture}
        %
        \node at (0,0.53) {}; 
        \node at (0,0) [node, label=below:$1$] (1) {};
        \node at (0.5,0) [node, label=below:$2$] (2) {} ;
      %
      \pgfBox
      \end{tikzpicture} 
    };
    \node[font=\scriptsize, above] at (l.north) {$L_0$};
    \node [right=of l] (k) {
      \begin{tikzpicture}
        %
        \node at (0,0.53) {}; 
        \node at (0,0) [node, label=below:$1$] (1) {};
        \node at (0.5,0) [node, label=below:$2$] (2) {} ;
      %
      \pgfBox
      \end{tikzpicture} 
    };
    \node[font=\scriptsize, above] at (k.north) {$K_0$};
    \node[below] at (k.south) {$\lambda_0$};
    \node  [right=of k] (r) {
      \begin{tikzpicture}
        \node at (0,0.53) {}; 
        \node at (0,0) [node, label=below:$12$] (12) {};
        %
        \pgfBox
      \end{tikzpicture}
    };
    \node[font=\scriptsize, above] at (r.north) {$R_0$};
    \path (k) edge[->] node[trans, above] {} (l);
    \path (k) edge[->] node[trans, above] {} (r);
    \end{tikzpicture}
  % }
  %
  \hspace{1cm} %\hfill
  %
  % \subcaptionbox*{$\rho_1$}{
  % RULE P1
  % 
  \begin{tikzpicture}[node distance=2mm, font=\small]
      \node (l) {
      \begin{tikzpicture}
        %
        \node at (0,0.53) {}; 
        \node at (0,0) [node, label=below:$1$] (1) {};
        \node at (0.5,0) [node, label=below:$2$] (2) {} ;
        \draw[coloredge] (1) to[out=20, in=160] (2);
      %
      \pgfBox
      \end{tikzpicture} 
    };
    \node[font=\scriptsize, above] at (l.north) {$L_1$};
    \node [right=of l] (k) {
      \begin{tikzpicture}
        %
        \node at (0,0.53) {}; 
        \node at (0,0) [node, label=below:$1$] (1) {};
        \node at (0.5,0) [node, label=below:$2$] (2) {} ;
        \draw[coloredge] (1) to[out=20, in=160] (2);                
      %
      \pgfBox
      \end{tikzpicture} 
    };
    \node[font=\scriptsize, above] at (k.north) {$K_1$};
    \node[below] at (k.south) {$\lambda_1$};
    \node  [right=of k] (r) {
      \begin{tikzpicture}
        \node at (0,0.53) {}; 
        \node at (0,0) [node, label=below:$12$] (12) {}
        edge [in=65, out=35, colorloop] ();
        %
        \pgfBox
      \end{tikzpicture}
    };
    \node[font=\scriptsize, above] at (r.north) {$R_1$};
    \path (k) edge[->] node[trans, above] {} (l);
    \path (k) edge[->] node[trans, above] {} (r);
    \end{tikzpicture}
  % }
  %
  \hspace{1cm} %\hfill
  %
  % \subcaptionbox*{$\rho_4$}{
    % RULE P1
    %
    \begin{tikzpicture}[node distance=2mm, font=\small]
      \node (l) {
      \begin{tikzpicture}
        %
        \node at (0,0.53) {}; 
        \node at (0,0) [node, label=below:$1$] (1) {} 
        edge [in=145, out=115, loop] ();
        % 
      \pgfBox
      \end{tikzpicture} 
    };
    \node[font=\scriptsize, above] at (l.north) {$L_2$};
    \node [right=of l] (k) {
      \begin{tikzpicture}
        %
        \node at (0,0.53) {}; 
        \node at (0,0) [node, label=below:$1$] (1) {};
        % 
        \pgfBox
      \end{tikzpicture} 
    };
    \node[font=\scriptsize, above] at (k.north) {$K_2$};
    \node[below] at (k.south) {$\lambda_2$};
    \node  [right=of k] (r) {
      \begin{tikzpicture}
        \node at (0,0.53) {}; 
        \node at (0,0) [node, label=below:$1$] (1) {};        
        %
        \pgfBox
      \end{tikzpicture}
    };
    \node[font=\scriptsize, above] at (r.north) {$R_2$};
    \path (k) edge[->] node[trans, above] {} (l);
    \path (k) edge[->] node[trans, above] {} (r);
    \end{tikzpicture}
  %}
  % 
%  \hfill 
  %
\end{center}


==> Figure/rules.tex <==
  \begin{center}
    %%% TYPE GRAPH 
    % 
    % \subcaptionbox*{$T$}{
    %   \begin{tikzpicture}[node distance=2mm, baseline=(current bounding box.center)]
    %     \node () {
    %       \begin{tikzpicture}
    %         \node at (0,0) [node] (1) {}
    %         edge [in=95, out=65, loop] ();        
    %         % 
    %         \pgfBox
    %       \end{tikzpicture}
    %     };
    %   \end{tikzpicture}
    % }
    % % 
    % \hfill
    %
    %%% RULES 
    % 
%    \subcaptionbox*{}{
    % RULE P0
    %
  \begin{tikzpicture}[node distance=2mm, font=\small]
    %, baseline=(current bounding box.center), font=\small]
      \node (l) {
      \begin{tikzpicture}
      %
        \node at (0,0.53) {};
        \node at (0,0) [node, label=below:$1$] (1) {} ;        
      %
      \pgfBox
      \end{tikzpicture} 
    };
    \node[font=\scriptsize, above] at (l.north) {$L_0$};
    \node [right=of l] (k) {
      \begin{tikzpicture}
        %
        \node at (0,0.53) {}; 
        \node at (0,0) [node, label=below:$1$] (1) {};
      %
      \pgfBox
      \end{tikzpicture} 
    };
    \node[font=\scriptsize, above] at (k.north) {$K_0$};
    \node[below] at (k.south) {$\rho_0$};
    \node  [right=of k] (r) {
      \begin{tikzpicture}
        \node at (0,0.53) {}; 
        \node at (0,0) [node, label=below:$1$] (1) {};
        \node at (.5,0) [node, label=below:$2$] (2) {};
        \draw[coloredge] (1) to[out=20, in=160] (2);
        %
        \pgfBox
      \end{tikzpicture}
    };
    \node[font=\scriptsize, above] at (r.north) {$R_0$};
    \path (k) edge[->] node[trans, above] {} (l);
    \path (k) edge[->] node[trans, above] {} (r);    
    \end{tikzpicture}
%  }
    %
    \hspace{1cm}
%  \hfill
  %
%  \subcaptionbox*{}{
    % RULE P1
    %
    \begin{tikzpicture}[node distance=2mm, font=\small]
      \node (l) {
      \begin{tikzpicture}
        %
        \node at (0,0.53) {}; 
        \node at (0,0) [node, label=below:$1$] (1) {} ;
        % 
      \pgfBox
      \end{tikzpicture} 
    };
    \node[font=\scriptsize, above] at (l.north) {$L_1$};
    \node [right=of l] (k) {
      \begin{tikzpicture}
        %
        \node at (0,0.53) {}; 
        \node at (0,0) [node, label=below:$1$] (1) {};
        % 
        \pgfBox
      \end{tikzpicture} 
    };
    \node[font=\scriptsize, above] at (k.north) {$K_1$};
    \node[below] at (k.south) {$\rho_1$};
    \node  [right=of k] (r) {
      \begin{tikzpicture}
        \node at (0,0) [node, label=below:$1$] (1) {}
         edge [in=55, out=85, loop] ();
        %
        \pgfBox
      \end{tikzpicture}
    };
    \node[font=\scriptsize, above] at (r.north) {$R_1$};
    \path (k) edge[->] node[trans, above] {} (l);
    \path (k) edge[->] node[trans, above] {} (r);
    \end{tikzpicture}
%  }
  % 
    \hspace{1cm}
    %\hfill
  %
%    \subcaptionbox*{}{
    % RULE P2
    %
    \begin{tikzpicture}[node distance=2mm, font=\small]
      \node (l) {
      \begin{tikzpicture}
        %
        \node at (0,0.53) {}; 
        \node at (0,0) [node, label=below:$1$] (1) {} ;
        \node at (0.5,0) [node, label=below:$2$] (2) {} ;
      %
      \pgfBox
      \end{tikzpicture} 
    };
    \node[font=\scriptsize, above] at (l.north) {$L_2$};
    \node [right=of l] (k) {
      \begin{tikzpicture}
        %
        \node at (0,0.53) {}; 
        \node at (0,0) [node, label=below:$1$] (1) {} ;
        \node at (0.5,0) [node, label=below:$2$] (2) {} ;
      %
      \pgfBox
      \end{tikzpicture} 
    };
    \node[font=\scriptsize, above] at (k.north) {$K_2$};
    \node[below] at (k.south) {$\rho_2$};
    \node  [right=of k] (r) {
      \begin{tikzpicture}
        \node at (0,0.53) {}; 
        \node at (0,0) [node, label=below:$12$] (12) {};
        %
        \pgfBox
      \end{tikzpicture}
    };
    \node[font=\scriptsize, above] at (r.north) {$R_2$};
    \path (k) edge[->] node[trans, above] {} (l);
    \path (k) edge[->] node[trans, above] {} (r);
    \end{tikzpicture}
 % }
  %
\end{center}

